Generalized Lattice Gauge Theory, Spin Foams and State Sum Invariants

We construct a generalization of pure lattice gauge theory (LGT) where the role of the gauge group is played by a tensor category. The type of tensor category admissible (spherical, ribbon, symmetric) depends on the dimension of the underlying manifold (<=3, <=4, any). Ordinary LGT is recovered if the category is the (symmetric) category of representations of a compact Lie group. In the weak coupling limit we recover discretized BF-theory in terms of a coordinate free version of the spin foam formulation. We work on general cellular decompositions of the underlying manifold. In particular, we are able to formulate LGT as well as spin foam models of BF-type with quantum gauge group (in dimension <=4) and with supersymmetric gauge group (in any dimension). Technically, we express the partition function as a sum over diagrams denoting morphisms in the underlying category. On the LGT side this enables us to introduce a generalized notion of gauge fixing corresponding to a topological move between cellular decompositions of the underlying manifold. On the BF-theory side this allows a rather geometric understanding of the state sum invariants of Turaev/Viro, Barrett/Westbury and Crane/Yetter which we recover. The construction is extended to include Wilson loop and spin network type observables as well as manifolds with boundaries. In the topological (weak coupling) case this leads to TQFTs with or without embedded spin networks.

==> figures/fig_2cableid.tex <==
$\rxy{
,(-7,8);(7,8)**\dir{-};(7,-8)**\dir{-}
;(-7,-8)**\dir{-};(-7,8)**\dir{-}
,(-4,12)*{\blacktriangle},(-4,8);(-4,15)**\dir{-}
,(4,12)*{\blacktriangledown},(4,8);(4,15)**\dir{-}
,(-4,-12)*{\blacktriangle},(-4,-8);(-4,-15)**\dir{-}
,(4,-12)*{\blacktriangledown},(4,-8);(4,-15)**\dir{-}
}\quad =\quad
\rxy{
*\cir(4,0){},(0,4)*{\blacktriangleright},(6,4)*{-1}
,(0,12)*\cir(4,0){d_u}
,(0,-12)*\cir(4,0){u_d}
,(-4,12)*{\blacktriangle};(-4,15)**\dir{-}
,(4,12)*{\blacktriangledown};(4,15)**\dir{-}
,(-4,-12)*{\blacktriangle};(-4,-15)**\dir{-}
,(4,-12)*{\blacktriangledown};(4,-15)**\dir{-}
}$

==> figures/fig_char.tex <==
$\rxy{(-3,-3)*{V^*},(3,-3)*{V}
,(-3,0);(-3,10)**\dir{-}
,(3,0);(3,10)**\dir{-}
,(-3,10);(3,10)**\crv{(-3,20)&(3,20)}?*{\blacktriangleright}}$

==> figures/fig_copchar.tex <==
$\rxy{(0,-3)*{1},(10,-3)*{2},(20,-3)*{3},(30,-3)*{k-1},(40,-3)*{k}
,(-1,0);(41,0)**\crv{(-1,20)&(41,20)}?*{\blacktriangleright}
,(1,0);(9,0)**\crv{(1,10)&(9,10)}?*{\blacktriangleleft}
,(11,0);(19,0)**\crv{(11,10)&(19,10)}?*{\blacktriangleleft}
,(25,5)*{\cdots}
,(31,0);(39,0)**\crv{(31,10)&(39,10)}?*{\blacktriangleleft}
}$

==> figures/fig_copfunc.tex <==
$\rxy{(0,-3)*{1},(10,-3)*{2},(20,-3)*{3},(30,-3)*{k-1},(40,-3)*{k}
,(-1,0);(19,30)**\crv{(-1,15)&(19,15)}
,(21,30);(41,0)**\crv{(21,15)&(41,15)}
,(1,0);(9,0)**\crv{(1,10)&(9,10)}?*{\blacktriangleleft}
,(11,0);(19,0)**\crv{(11,10)&(19,10)}?*{\blacktriangleleft}
,(25,5)*{\cdots}
,(31,0);(39,0)**\crv{(31,10)&(39,10)}?*{\blacktriangleleft}
,(19,28)*{\blacktriangle}
,(21,28)*{\blacktriangledown}
}$

==> figures/fig_counit.tex <==
$\rxy{(-3,23)*{V^*},(3,23)*{V}
,(-3,20);(-3,10)**\dir{-}
,(3,20);(3,10)**\dir{-}
,(-3,10);(3,10)**\crv{(-3,0)&(3,0)}?*{\blacktriangleleft}}$

==> figures/fig_cyclT.tex <==
$\rxy{
,(-7,8);(7,8)**\dir{-};(7,-8)**\dir{-}
;(-7,-8)**\dir{-};(-7,8)**\dir{-}
,(-4,8);(-4,15)**\dir{-}
,(-12,6);(-12,15)**\dir{-}
,(-4,-8);(-4,-15)**\dir{-}
,(-12,-6);(-12,-15)**\dir{-}
,(9,8)*\cir(5,0){r^d}
,(9,-8)*\cir(5,0){d^l}
,(-9,6)*\cir(3,0){d^r}
,(-9,-6)*\cir(3,0){l^d}
}\quad =\quad
\rxy{
,(-7,8);(7,8)**\dir{-};(7,-8)**\dir{-}
;(-7,-8)**\dir{-};(-7,8)**\dir{-}
,(-4,8);(-4,15)**\dir{-}
,(4,8);(4,15)**\dir{-}
,(-4,-8);(-4,-15)**\dir{-}
,(4,-8);(4,-15)**\dir{-}
}$

==> figures/fig_dline.tex <==
$\rxy{(-3,23)*{V^*},(3,23)*{V},(-3,-3)*{V^*},(3,-3)*{V}
,(-3,0);(-3,20)**\dir{-},(3,0);(3,20)**\dir{-}
,(-3,10)*{\blacktriangle},(3,10)*{\blacktriangledown}
}$

==> figures/fig_gaugefix.tex <==
$\rxy{,(0,0)*{\cdots}
,(-1,25);(-1,20)**\dir{-},(1,25);(1,20)**\dir{-}
,(-1,10);(-1,5)**\dir{-},(1,10);(1,5)**\dir{-}
,(-3,20);(3,20)**\dir{-};(3,10)**\dir{-}
;(-3,10)**\dir{-};(-3,20)**\dir{-}
,(-1,-5);(-1,-10)**\dir{-},(1,-5);(1,-10)**\dir{-}
,(-1,-20);(-1,-25)**\dir{-},(1,-20);(1,-25)**\dir{-}
,(-3,-10);(3,-10)**\dir{-};(3,-20)**\dir{-}
;(-3,-20)**\dir{-};(-3,-10)**\dir{-}
,(-11,-5);(-11,-10)**\dir{-},(-9,-5);(-9,-10)**\dir{-}
,(-11,-20);(-11,-25)**\dir{-},(-9,-20);(-9,-25)**\dir{-}
,(-13,-10);(-7,-10)**\dir{-};(-7,-20)**\dir{-}
;(-13,-20)**\dir{-};(-13,-10)**\dir{-}
,(9,-5);(9,-10)**\dir{-},(11,-5);(11,-10)**\dir{-}
,(9,-20);(9,-25)**\dir{-},(11,-20);(11,-25)**\dir{-}
,(7,-10);(13,-10)**\dir{-};(13,-20)**\dir{-}
;(7,-20)**\dir{-};(7,-10)**\dir{-}
,(-17,15);(17,15)**\dir{--};(17,-15)**\dir{--}
;(-17,-15)**\dir{--};(-17,15)**\dir{--}
,(-15,7);(15,7)**\dir{.};(15,-23)**\dir{.}
;(-15,-23)**\dir{.};(-15,7)**\dir{.}
} \quad = \quad
\rxy{,(0,0)*{\cdots}
,(-1,25);(-1,5)**\dir{-},(1,25);(1,5)**\dir{-}
,(-1,-5);(-1,-10)**\dir{-},(1,-5);(1,-10)**\dir{-}
,(-1,-20);(-1,-25)**\dir{-},(1,-20);(1,-25)**\dir{-}
,(-3,-10);(3,-10)**\dir{-};(3,-20)**\dir{-}
;(-3,-20)**\dir{-};(-3,-10)**\dir{-}
,(-11,-5);(-11,-10)**\dir{-},(-9,-5);(-9,-10)**\dir{-}
,(-11,-20);(-11,-25)**\dir{-},(-9,-20);(-9,-25)**\dir{-}
,(-13,-10);(-7,-10)**\dir{-};(-7,-20)**\dir{-}
;(-13,-20)**\dir{-};(-13,-10)**\dir{-}
,(9,-5);(9,-10)**\dir{-},(11,-5);(11,-10)**\dir{-}
,(9,-20);(9,-25)**\dir{-},(11,-20);(11,-25)**\dir{-}
,(7,-10);(13,-10)**\dir{-};(13,-20)**\dir{-}
;(7,-20)**\dir{-};(7,-10)**\dir{-}
,(-13,-25);(13,-25)**\dir{-};(13,-35)**\dir{-}
;(-13,-35)**\dir{-};(-13,-25)**\dir{-}
,(-11,-35);(-11,-40)**\dir{-},(-9,-35);(-9,-40)**\dir{-}
,(-1,-35);(-1,-40)**\dir{-},(1,-35);(1,-40)**\dir{-}
,(9,-35);(9,-40)**\dir{-},(11,-35);(11,-40)**\dir{-}
,(-15,15);(15,15)**\dir{--};(15,-15)**\dir{--}
;(-15,-15)**\dir{--};(-15,15)**\dir{--}
} \quad = \quad
\rxy{,(0,0)*{\cdots}
,(-1,25);(-1,5)**\dir{-},(1,25);(1,5)**\dir{-}
,(-1,-5);(-1,-10)**\dir{-},(1,-5);(1,-10)**\dir{-}
,(-1,-20);(-1,-25)**\dir{-},(1,-20);(1,-25)**\dir{-}
,(-3,-10);(3,-10)**\dir{-};(3,-20)**\dir{-}
;(-3,-20)**\dir{-};(-3,-10)**\dir{-}
,(-11,-5);(-11,-10)**\dir{-},(-9,-5);(-9,-10)**\dir{-}
,(-11,-20);(-11,-25)**\dir{-},(-9,-20);(-9,-25)**\dir{-}
,(-13,-10);(-7,-10)**\dir{-};(-7,-20)**\dir{-}
;(-13,-20)**\dir{-};(-13,-10)**\dir{-}
,(9,-5);(9,-10)**\dir{-},(11,-5);(11,-10)**\dir{-}
,(9,-20);(9,-25)**\dir{-},(11,-20);(11,-25)**\dir{-}
,(7,-10);(13,-10)**\dir{-};(13,-20)**\dir{-}
;(7,-20)**\dir{-};(7,-10)**\dir{-}
,(-15,15);(15,15)**\dir{--};(15,-15)**\dir{--}
;(-15,-15)**\dir{--};(-15,15)**\dir{--}
}$

==> figures/fig_gaugesym.tex <==
$\rxy{
,(-1,-5);(-1,0)**\dir{-};(31,0)**\crv{(-1,20)&(31,20)};(31,-5)**\dir{-}
,(1,-5);(1,0)**\dir{-};(9,0)**\crv{(1,10)&(9,10)};(9,-5)**\dir{-}
,(11,-5);(11,0)**\dir{-};(19,0)**\crv{(11,10)&(19,10)};(19,-5)**\dir{-}
,(21,-5);(21,0)**\dir{-};(29,0)**\crv{(21,10)&(29,10)};(29,-5)**\dir{-}
,(-5,0);(35,0)**\dir{--}
,(-3,-10);(-3,-5)**\dir{-};(3,-5)**\dir{-};(3,-10)**\dir{-}
,(7,-10);(7,-5)**\dir{-};(13,-5)**\dir{-};(13,-10)**\dir{-}
,(17,-10);(17,-5)**\dir{-};(23,-5)**\dir{-};(23,-10)**\dir{-}
,(27,-10);(27,-5)**\dir{-};(33,-5)**\dir{-};(33,-10)**\dir{-}
%;(-3,-13)**\dir{-}
}$

==> figures/fig_int.tex <==
$\rxy{(-3,13)*{V^*},(3,13)*{V}
,(0,-10)*{\int}*\cir(4,0){}
,(-3,-7);(-3,10)**\dir{-},(3,-7);(3,10)**\dir{-}
,(-3,5)*{\blacktriangle},(3,5)*{\blacktriangledown}}
\qquad = \qquad
\rxy{(-3,13)*{V^*},(3,13)*{V}
,(0,-10)*\cir(3,0){d^u}
,(-3,-10);(-3,10)**\dir{-},(3,-10);(3,-8)**\dir{-}
,(0,-8);(6,-8)**\dir{-};(6,0)**\dir{-}
;(0,0)**\dir{-};(0,-8)**\dir{-}
,(3,0);(3,10)**\dir{-}
,(-3,5)*{\blacktriangle},(3,5)*{\blacktriangledown}}$


==> figures/fig_modT.tex <==
\[\rxy{
,(0,-10);(0,-4)**\dir{-}
,(0,4);(0,10)**\dir{-}
,(-3,-4);(3,-4)**\dir{-};(3,4)**\dir{-}
;(-3,4)**\dir{-};(-3,-4)**\dir{-}
}
\quad = \quad \kappa^{-1} \sum_V\quad
\rxy{
,(-14,0)*\cir(4,0){},(-9,-4)*{V}
,(0,-10);(0,-5)**\dir{-}
,(0,-3);(0,10)**\dir{-}
,(0,0),{\ellipse(4,0)v(-3,-1),^,v(-3,1){-}}
,(5,-4)*{V}
}\]

==> figures/fig_njdec.tex <==
\[\rxy{
,(-7,8);(7,8)**\dir{-};(7,-8)**\dir{-}
;(-7,-8)**\dir{-};(-7,8)**\dir{-}
,(-4,8);(-4,15)**\dir{-}
,(4,8);(4,15)**\dir{-}
,(0,8);(0,15)**\dir{-}
,(0,-8);(0,-15)**\dir{-}
,(-4,-8);(-4,-15)**\dir{-}
,(4,-8);(4,-15)**\dir{-}
}\quad =\quad \sum_k\quad
\rxy{
,(0,7)*\frm<3pt>{*};(0,-7)*\frm<3pt>{*}**\dir{--}
,(-5,7)*{\Phi_k},(-5,-7)*{\Phi'_k}
,(0,7);(-4,15)**\dir{-}
,(0,7);(0,15)**\dir{-}
,(0,7);(4,15)**\dir{-}
,(0,-7);(-4,-15)**\dir{-}
,(0,-7);(0,-15)**\dir{-}
,(0,-7);(4,-15)**\dir{-}
}\]

==> figures/fig_p_com.tex <==
$\rxy{
,(0,-15);(0,-10)**\dir{-}
,(0,-2);(0,2)**\dir{-}
,(0,10);(0,15)**\dir{-}
,(-3,-10);(3,-10)**\dir{-};(3,-2)**\dir{-}
;(-3,-2)**\dir{-};(-3,-10)**\dir{-}
,(0,6)*{\Phi}*\cir(4,0){}
}
\quad = \quad
\rxy{
,(0,-15);(0,-10)**\dir{-}
,(0,-2);(0,2)**\dir{-}
,(0,10);(0,15)**\dir{-}
,(0,-6)*{\Phi}*\cir(4,0){}
,(-3,10);(3,10)**\dir{-};(3,2)**\dir{-}
;(-3,2)**\dir{-};(-3,10)**\dir{-}
}$


==> figures/fig_p_comp.tex <==
$\rxy{
,(-5,-15);(-5,-4)**\dir{-}
,(-5,4);(-5,15)**\dir{-}
,(-8,-4);(-2,-4)**\dir{-};(-2,4)**\dir{-}
;(-8,4)**\dir{-};(-8,-4)**\dir{-}
,(5,-15);(5,-4)**\dir{-}
,(5,4);(5,15)**\dir{-}
,(8,-4);(2,-4)**\dir{-};(2,4)**\dir{-}
;(8,4)**\dir{-};(8,-4)**\dir{-}
}
\quad = \quad
\rxy{
,(-5,-15);(-5,-10)**\dir{-}
,(-5,-2);(-5,2)**\dir{-}
,(-5,10);(-5,15)**\dir{-}
,(-8,10);(-2,10)**\dir{-};(-2,2)**\dir{-}
;(-8,2)**\dir{-};(-8,10)**\dir{-}
,(5,-15);(5,-10)**\dir{-}
,(5,-2);(5,15)**\dir{-}
%,(5,10);(5,15)**\dir{-}
,(8,-10);(-8,-10)**\dir{-};(-8,-2)**\dir{-}
;(8,-2)**\dir{-};(8,-10)**\dir{-}
%,(8,10);(2,10)**\dir{-};(2,2)**\dir{-}
%;(8,2)**\dir{-};(8,10)**\dir{-}
}$

==> figures/fig_p_mcomp.tex <==
$\rxy{,(3,0)*{\cdots}
,(-5,-15);(-5,-4)**\dir{-}
,(-5,4);(-5,15)**\dir{-}
,(-8,-4);(-2,-4)**\dir{-};(-2,4)**\dir{-}
;(-8,4)**\dir{-};(-8,-4)**\dir{-}
,(11,-15);(11,-4)**\dir{-}
,(11,4);(11,15)**\dir{-}
,(14,-4);(8,-4)**\dir{-};(8,4)**\dir{-}
;(14,4)**\dir{-};(14,-4)**\dir{-}
}
\quad = \quad
\rxy{,(3,6)*{\cdots},(3,-13)*{\cdots}
,(-5,-15);(-5,-10)**\dir{-}
,(-5,-2);(-5,2)**\dir{-}
,(-5,10);(-5,15)**\dir{-}
,(-8,10);(-2,10)**\dir{-};(-2,2)**\dir{-}
;(-8,2)**\dir{-};(-8,10)**\dir{-}
,(11,-15);(11,-10)**\dir{-}
,(11,-2);(11,2)**\dir{-}
,(11,10);(11,15)**\dir{-}
,(14,-10);(-8,-10)**\dir{-};(-8,-2)**\dir{-}
;(14,-2)**\dir{-};(14,-10)**\dir{-}
,(14,10);(8,10)**\dir{-};(8,2)**\dir{-}
;(14,2)**\dir{-};(14,10)**\dir{-}
}$

==> figures/fig_p_proj.tex <==
$\rxy{
,(0,-15);(0,-10)**\dir{-}
,(0,-2);(0,2)**\dir{-}
,(0,10);(0,15)**\dir{-}
,(-3,-10);(3,-10)**\dir{-};(3,-2)**\dir{-}
;(-3,-2)**\dir{-};(-3,-10)**\dir{-}
,(-3,10);(3,10)**\dir{-};(3,2)**\dir{-}
;(-3,2)**\dir{-};(-3,10)**\dir{-}
}
\quad = \quad
\rxy{
,(0,-15);(0,-4)**\dir{-}
,(0,4);(0,15)**\dir{-}
,(-3,-4);(3,-4)**\dir{-};(3,4)**\dir{-}
;(-3,4)**\dir{-};(-3,-4)**\dir{-}
}$


==> figures/fig_p_sd.tex <==
$\rxy{
,(0,-10)*\cir(3,0){d^u}
,(-3,-10);(-3,10)**\dir{-},(3,-10);(3,-8)**\dir{-}
,(0,-8);(6,-8)**\dir{-};(6,0)**\dir{-}
;(0,0)**\dir{-};(0,-8)**\dir{-}
,(3,0);(3,10)**\dir{-}
}
\quad = \quad
\rxy{
,(0,-10)*\cir(3,0){d^u}
,(3,-10);(3,10)**\dir{-},(-3,-10);(-3,-8)**\dir{-}
,(0,-8);(-6,-8)**\dir{-};(-6,0)**\dir{-}
;(0,0)**\dir{-};(0,-8)**\dir{-}
,(-3,0);(-3,10)**\dir{-}
}$


==> figures/fig_p_unit.tex <==
$\rxy{(0,13)*{\one},(0,-13)*{\one},(0,7)*{\blacktriangledown}
,(0,-10);(0,-4)**\dir{-}
,(0,4);(0,10)**\dir{-}
,(-3,-4);(3,-4)**\dir{-};(3,4)**\dir{-}
;(-3,4)**\dir{-};(-3,-4)**\dir{-}
}
\quad = \quad
\rxy{(0,13)*{\one},(0,-13)*{\one},(0,7)*{\blacktriangledown}
,(0,-10);(0,10)**\dir{-}
}$

==> figures/fig_prodfunc.tex <==
$\rxy{
,(-12,28)*{V^*},(-6,28)*{V},(6,28)*{W^*},(12,28)*{W}
,(-9,-3)*{(V\tens W)^*},(9,-3)*{V\tens W}
,(-12,21)*{\blacktriangle},(-6,21)*{\blacktriangledown}
,(6,21)*{\blacktriangle},(12,21)*{\blacktriangledown}
,(-12,4)*{\blacktriangle},(-6,4)*{\blacktriangle}
,(6,4)*{\blacktriangledown},(12,4)*{\blacktriangledown}
,(-12,10);(-12,25)**\dir{-},(-12,0);(-12,4)**\dir{-}
,(12,0);(12,25)**\dir{-}
,(-6,0);(-6,4)**\dir{-},(-6,25);(-6,19)**\dir{-}
,(6,0);(6,10)**\dir{-},(6,25);(6,19)**\dir{-}
\vcross~{(-6,19)}{(6,19)}{(-6,10)}{(6,10)}
\vcross~{(-12,10)}{(-6,10)}{(-12,4)}{(-6,4)}
}$

==> figures/fig_px.tex <==
\[\rxy{
,(-10,13)*{V},(10,13)*{W}
,(-10,-13)*{W},(10,-13)*{V}
,(-10,10);(-3,3)**\dir{-}
,(3,-3);(10,-10)**\dir{-}
,(-5,1);(-1,5)**\dir{-};(5,-1)**\dir{-}
;(1,-5)**\dir{-};(-5,1)**\dir{-}
,(-10,-10);(-3,-3)**\dir{-}
,(3,3);(10,10)**\dir{-}
}
\quad = \quad
\rxy{
,(-10,13)*{V},(10,13)*{W}
,(-10,-13)*{W},(10,-13)*{V}
,(-10,10);(-3,3)**\dir{-}
,(3,-3);(10,-10)**\dir{-}
,(-5,1);(-1,5)**\dir{-}
;(1,3)**\dir{-}
,(3,1);(5,-1)**\dir{-}
;(1,-5)**\dir{-}
;(-1,-3)**\dir{-}
,(-3,-1);(-5,1)**\dir{-}
,(-10,-10);(10,10)**\dir{-}
}\]

==> figures/fig_qp_braid.tex <==
$\rxy{ % (0,18)*{V},(15,18)*{W},(-15,-18)*{W},(0,-18)*{V}
,(-2,6);(-2,15)**\dir{-}
;(2,15)**\dir{-};(2,6)**\dir{-}
,(2,-6);(2,-15)**\dir{-}
;(-2,-15)**\dir{-};(-2,-6)**\dir{-}
,(-3,6);(3,6)**\dir{-};(3,-6)**\dir{-};(-3,-6)**\dir{-}
;(-3,6)**\dir{-}
,(3,5);(13,15)**\dir{-};(17,15)**\dir{-};(3,1)**\dir{-}
,(-3,-1);(-17,-15)**\dir{-};(-13,-15)**\dir{-};(-3,-5)**\dir{-}}
=
\rxy{ % (0,18)*{V},(15,18)*{W},(-15,-18)*{W},(0,-18)*{V}
,(-2,6);(-2,15)**\dir{-}
;(2,15)**\dir{-};(2,6)**\dir{-}
,(2,-6);(2,-15)**\dir{-}
;(-2,-15)**\dir{-};(-2,-6)**\dir{-}
,(-3,-1);(-3,6)**\dir{-};(3,6)**\dir{-};(3,5)**\dir{-}
,(3,1);(3,-6)**\dir{-};(-3,-6)**\dir{-};(-3,-5)**\dir{-}
,(-17,-15);(13,15)**\dir{-};(17,15)**\dir{-};(-13,-15)**\dir{-}
;(-17,-15)**\dir{-}}$

==> figures/fig_qp_twist.tex <==
$\rxy{
,(-2,12);(-2,15)**\dir{-}
;(2,15)**\dir{-};(2,12)**\dir{-}
,(2,-12);(2,-15)**\dir{-}
;(-2,-15)**\dir{-};(-2,-12)**\dir{-}
,(-2,-2);(-2,0)**\dir{-},(2,-2);(2,0)**\dir{-}
\vtwist~{(-2,-2)}{(2,-2)}{(-2,-7)}{(2,-7)},
\vtwist~{(-2,-7)}{(2,-7)}{(-2,-12)}{(2,-12)},
,(-3,12);(3,12)**\dir{-};(3,0)**\dir{-};(-3,0)**\dir{-}
;(-3,12)**\dir{-}}
\quad = \quad
\rxy{
,(-2,6);(-2,15)**\dir{-}
;(2,15)**\dir{-};(2,6)**\dir{-}
,(2,-6);(2,-15)**\dir{-}
;(-2,-15)**\dir{-};(-2,-6)**\dir{-}
,(-3,6);(3,6)**\dir{-};(3,-6)**\dir{-};(-3,-6)**\dir{-}
;(-3,6)**\dir{-}}$

==> figures/fig_r1T.tex <==
\[\rxy{
,(-10,10);(-3,3)**\dir{-}
,(-5,1);(-1,5)**\dir{-};(5,-1)**\dir{-}
;(1,-5)**\dir{-};(-5,1)**\dir{-}
,(-10,-10);(-3,-3)**\dir{-}
,(6,0)*\cir(4,0){dr^dl}
}
\quad = \quad
\rxy{
,(0,-10);(0,-4)**\dir{-}
,(0,4);(0,10)**\dir{-}
,(-3,-4);(3,-4)**\dir{-};(3,4)**\dir{-}
;(-3,4)**\dir{-};(-3,-4)**\dir{-}
}\]


==> figures/fig_rib_tneg.tex <==
$\rxy{(0,13)*{V},(0,-13)*{V}
\vtwistneg~{(-2,5)}{(2,5)}{(-2,0)}{(2,0)},
\vtwistneg~{(-2,0)}{(2,0)}{(-2,-5)}{(2,-5)},
(-2,5);(-2,10)**\dir{-};(2,10)**\dir{-};(2,5)**\dir{-},
(2,-5);(2,-10)**\dir{-};(-2,-10)**\dir{-};(-2,-5)**\dir{-}}$


==> figures/fig_rib_tpos.tex <==
$\rxy{(0,13)*{V},(0,-13)*{V}
\vtwist~{(-2,5)}{(2,5)}{(-2,0)}{(2,0)},
\vtwist~{(-2,0)}{(2,0)}{(-2,-5)}{(2,-5)},
(-2,5);(-2,10)**\dir{-};(2,10)**\dir{-};(2,5)**\dir{-},
(2,-5);(2,-10)**\dir{-};(-2,-10)**\dir{-};(-2,-5)**\dir{-}}$


==> figures/fig_rib_xo.tex <==
$\rxy{(-10,13)*{V},(10,13)*{W},(-10,-13)*{W},(10,-13)*{V}
,(-12,10);(-8,10)**\dir{-};(12,-10)**\dir{-}
;(8,-10)**\dir{-};(-12,10)**\dir{-},(0,2)
;(8,10)**\dir{-};(12,10)**\dir{-};(2,0)**\dir{-}
,(-2,0);(-12,-10)**\dir{-};(-8,-10)**\dir{-};(0,-2)**\dir{-}}$


==> figures/fig_rib_xu.tex <==
$\rxy{(-10,13)*{V},(10,13)*{W},(-10,-13)*{W},(10,-13)*{V}
,(12,10);(8,10)**\dir{-};(-12,-10)**\dir{-}
;(-8,-10)**\dir{-};(12,10)**\dir{-},(0,2)
;(-8,10)**\dir{-};(-12,10)**\dir{-};(-2,0)**\dir{-}
,(2,0);(12,-10)**\dir{-};(8,-10)**\dir{-};(0,-2)**\dir{-}}$

==> figures/fig_sphprop.tex <==
$\rxy{
(-6,4)*\cir(6,0){u^d}
,(-6,-4)*\cir(6,0){d^u}
,(-12,-4);(-12,4)**\dir{-}
,(-12,0)*{\blacktriangle}
,(0,0)*{\Phi}*\cir(4,0){}
,(0,10)*{},(0,-10)*{}  % dummy objects to correct size
}
\quad = \quad
\rxy{
(6,4)*\cir(6,0){u^d}
,(6,-4)*\cir(6,0){d^u}
,(12,-4);(12,4)**\dir{-}
,(12,0)*{\blacktriangle}
,(0,0)*{\Phi}*\cir(4,0){}
}$


==> figures/fig_tan_archdl.tex <==
$\rxy{(-10,9)*{V^*},(10,9)*{V}
,(-10,6);(10,6),{\ellipse{}}
,(0,-4)*{\blacktriangleleft}}$


==> figures/fig_tan_archdr.tex <==
$\rxy{(-10,9)*{V},(10,9)*{V^*}
,(-10,6);(10,6),{\ellipse{}}
,(0,-4)*{\blacktriangleright}}$


==> figures/fig_tan_archul.tex <==
$\rxy{(-10,-9)*{V},(10,-9)*{V^*}
,(-10,-6);(10,-6),{\ellipse_{}}
,(0,4)*{\blacktriangleleft}}$


==> figures/fig_tan_archur.tex <==
$\rxy{(-10,-9)*{V^*},(10,-9)*{V}
,(-10,-6);(10,-6),{\ellipse_{}}
,(0,4)*{\blacktriangleright}}$


==> figures/fig_tan_coupon.tex <==
$\rxy{,(0,5)*{\Phi}
,(-10,23)*{V_1},(-10,-13)*{W_1}
,(-10,20);(-10,10)**\dir{-}
,(-10,0);(-10,-10)**\dir{-}
,(10,23)*{V_n},(10,-13)*{W_m}
,(10,20);(10,10)**\dir{-}
,(10,0);(10,-10)**\dir{-}
,(0,15)*{\cdots},(0,-5)*{\cdots}
,(-15,0);(-15,10)**\dir{-};(15,10)**\dir{-}
;(15,0)**\dir{-};(-15,0)**\dir{-}
}$


==> figures/fig_tan_id.tex <==
$\rxy{*{\blacktriangledown},(0,13)*{V},(0,-13)*{V}
,(0,10);(0,-10)**\dir{-}}$


==> figures/fig_tan_ids.tex <==
$\rxy{*{\blacktriangle},(0,13)*{V^*},(0,-13)*{V^*}
,(0,10);(0,-10)**\dir{-}}$


==> figures/fig_tan_xo.tex <==
$\rxy{(-10,13)*{V},(10,13)*{W},(-10,-13)*{W},(10,-13)*{V}
\xunderv~{(-10,10)}{(10,10)}{(-10,-10)}{(10,-10)}}$


==> figures/fig_twistcom.tex <==
\[\rxy{
,(-2,18);(-2,21)**\dir{-};(2,21)**\dir{-};(2,18)**\dir{-}
\vtwist~{(-2,18)}{(2,18)}{(-2,13)}{(2,13)}
\vtwist~{(-2,13)}{(2,13)}{(-2,8)}{(2,8)}
,(-2,5);(-2,8)**\dir{-},(2,5);(2,8)**\dir{-}
,(-2,-5);(-2,-21)**\dir{-};(2,-21)**\dir{-};(2,-5)**\dir{-}
,(-10,5);(-10,21)**\dir{-};(-6,21)**\dir{-};(-6,5)**\dir{-}
,(-6,-5);(-6,-21)**\dir{-};(-10,-21)**\dir{-};(-10,-5)**\dir{-}
,(10,5);(10,21)**\dir{-};(6,21)**\dir{-};(6,5)**\dir{-}
,(6,-5);(6,-21)**\dir{-};(10,-21)**\dir{-};(10,-5)**\dir{-}
,(-13,-5);(-13,5)**\dir{-};(13,5)**\dir{-}
;(13,-5)**\dir{-};(-13,-5)**\dir{-}
} \quad = \quad
\rxy{
,(-2,-18);(-2,-21)**\dir{-};(2,-21)**\dir{-};(2,-18)**\dir{-}
\vtwist~{(-2,-8)}{(2,-8)}{(-2,-13)}{(2,-13)}
\vtwist~{(-2,-13)}{(2,-13)}{(-2,-18)}{(2,-18)}
,(-2,-5);(-2,-8)**\dir{-},(2,-5);(2,-8)**\dir{-}
,(-2,5);(-2,21)**\dir{-};(2,21)**\dir{-};(2,5)**\dir{-}
,(-10,5);(-10,21)**\dir{-};(-6,21)**\dir{-};(-6,5)**\dir{-}
,(-6,-5);(-6,-21)**\dir{-};(-10,-21)**\dir{-};(-10,-5)**\dir{-}
,(10,5);(10,21)**\dir{-};(6,21)**\dir{-};(6,5)**\dir{-}
,(6,-5);(6,-21)**\dir{-};(10,-21)**\dir{-};(10,-5)**\dir{-}
,(-13,-5);(-13,5)**\dir{-};(13,5)**\dir{-}
;(13,-5)**\dir{-};(-13,-5)**\dir{-}
}\]

